Species-to-species rate coefficients for the $\rm H_3^+ + H_2$ reacting system

Aims. We study whether rotational excitation makes a difference to the abundances of the $\rm H_3^+$ isotopologs, including spin states, in physical conditions corresponding to starless cores and protostellar envelopes. Methods. We developed a new rate coefficient set for the $\rm H_3^+$ isotopologs, allowing for rotational excitation, using the state-to-state rate coefficients from Hugo et al. These new so-called species-to-species rate coefficients are compared with previously-used ground state-to-species rate coefficients. Results. The species-to-species and ground state-to-species model results differ at high density and toward increasing temperatures ($T > 10$ K). The species-to-species model predicts a lower $\rm H_3^+$ deuteration degree at high density owing to an increase of the rate coefficients of endothermic reactions that decrease deuteration. At 20 K the ground state-to-species model overestimates the abundance of $\rm H_2D^+$ by a factor of about two while the abundance of $\rm D_3^+$ can differ by an order of magnitude between the models. Spin-state abundance ratios are also affected, and the new model better reproduces recent observations of ortho and para $\rm H_2D^+$ and $\rm D_2H^+$. The applicability regime of the new rate coefficients depends on the critical densities of the various rotational transitions. Conclusions. The difference in the abundances of the $\rm H_3^+$ isotopologs predicted by the two models is negligible at 10 K but excited states are very important in studies of deuteration at higher temperatures, for example in protostellar envelopes. The species-to-species rate coefficients provide a more realistic approach to the chemistry of the $\rm H_3^+$ isotopologs than the ground state-to-species rate coefficients do, and so the former should be adopted in chemical models describing the chemistry of the $\rm H_3^+ + H_2$ reacting system.

==> (inline-0) <==
\begin{picture}(160,130)(0,0)

\put(0,65){
\begin{picture}(0,0) 
\includegraphics[width=9cm, angle=0]{oH2D+_excitation_T15_X-8.eps}
\end{picture}}

\put(90,65){
\begin{picture}(0,0) 
\includegraphics[width=9cm, angle=0]{pH2D+_excitation_T15_X-8.eps}
\end{picture}}

\put(0,0){
\begin{picture}(0,0) 
\includegraphics[width=9cm,angle=0]{oD2H+_excitation_T15_X-8.eps}
\end{picture}}

\put(90,0){
\begin{picture}(0,0) 
\includegraphics[width=9cm,angle=0]{pD2H+_excitation_T15_X-8.eps}
\end{picture}}

\end{picture}
\begin{tabular}{c c c c}
\hline \hline 
$\rm oH_2D^+$ & $X=10^{-11}$ & $X=10^{-10}$ & $X=10^{-9}$ \\ 
\hline 
& $5.48\times10^5~(1_{10})$ & $4.14\times10^5~(1_{10})$ & $2.80\times10^5~(1_{10})$ \\ 
& $5.69\times10^7~(2_{12})$ & $2.60\times10^7~(2_{12})$ & $8.80\times10^6~(2_{12})$ \\ 
& $2.32\times10^8~(2_{11})$ & $8.15\times10^7~(2_{11})$ & $3.55\times10^7~(2_{11})$ \\ 
& $6.02\times10^8~(3_{13})$ & $3.35\times10^8~(3_{13})$ & $3.35\times10^8~(3_{13})$ \\ 
& $3.00\times10^9~(3_{12})$ & $6.02\times10^8~(3_{12})$ & $6.02\times10^8~(3_{12})$ \\ 
\hline 
$\rm pH_2D^+$ & $X=10^{-11}$ & $X=10^{-10}$ & $X=10^{-9}$ \\ 
\hline 
& $1.94\times10^7~(1_{01})$ & $8.80\times10^6~(1_{01})$ & $2.94\times10^6~(1_{01})$ \\ 
& $1.44\times10^8~(2_{02})$ & $1.44\times10^8~(2_{02})$ & $9.13\times10^7~(2_{02})$ \\ 
& $3.00\times10^9~(3_{03})$ & $3.00\times10^9~(3_{03})$ & $6.02\times10^8~(3_{03})$ \\ 
& $7.35\times10^7~(4_{04})$ & $6.15\times10^7~(4_{04})$ & $4.94\times10^7~(4_{04})$ \\ 
& $7.35\times10^7~(2_{21})$ & $6.15\times10^7~(2_{21})$ & $4.94\times10^7~(2_{21})$ \\ 
\hline 
$\rm oD_2H^+$ & $X=10^{-11}$ & $X=10^{-10}$ & $X=10^{-9}$ \\ 
\hline 
& $1.94\times10^7~(1_{11})$ & $8.80\times10^6~(1_{11})$ & $2.94\times10^6~(1_{11})$ \\ 
& $2.60\times10^7~(2_{02})$ & $1.47\times10^7~(2_{02})$ & $1.13\times10^7~(2_{02})$ \\ 
& $1.94\times10^7~(2_{11})$ & $1.47\times10^7~(2_{11})$ & $8.80\times10^6~(2_{11})$ \\ 
& $2.32\times10^8~(2_{20})$ & $1.77\times10^8~(2_{20})$ & $1.77\times10^8~(2_{20})$ \\ 
& $1.44\times10^8~(3_{13})$ & $1.44\times10^8~(3_{13})$ & $1.44\times10^8~(3_{13})$ \\ 
& $6.02\times10^8~(3_{22})$ & $6.02\times10^8~(3_{22})$ & $6.02\times10^8~(3_{22})$ \\ 
\hline 
$\rm pD_2H^+$ & $X=10^{-11}$ & $X=10^{-10}$ & $X=10^{-9}$ \\ 
\hline 
& $2.42\times10^6~(1_{10})$ & $1.67\times10^6~(1_{10})$ & $8.59\times10^5~(1_{10})$ \\ 
& $3.55\times10^7~(2_{12})$ & $1.94\times10^7~(2_{12})$ & $5.52\times10^6~(2_{12})$ \\ 
& $1.77\times10^8~(2_{21})$ & $1.44\times10^8~(2_{21})$ & $6.70\times10^7~(2_{21})$ \\ 
& $1.13\times10^7~(3_{03})$ & $6.93\times10^6~(3_{03})$ & $2.94\times10^6~(3_{03})$ \\ 
& $3.00\times10^9~(3_{12})$ & $3.00\times10^9~(3_{12})$ & $3.00\times10^9~(3_{12})$ \\ 
& $6.02\times10^8~(3_{21})$ & $6.02\times10^8~(3_{21})$ & $6.02\times10^8~(3_{21})$ \\ 
\hline 
\end{tabular}
\begin{tabular}{c c c c}
\hline \hline 
$\rm oH_2D^+$ & $X=10^{-11}$ & $X=10^{-10}$ & $X=10^{-9}$ \\ 
\hline 
& $5.48\times10^5~(1_{10})$ & $4.75\times10^5~(1_{10})$ & $3.18\times10^5~(1_{10})$ \\ 
& $6.70\times10^7~(2_{12})$ & $3.55\times10^7~(2_{12})$ & $8.80\times10^6~(2_{12})$ \\ 
& $1.77\times10^8~(2_{11})$ & $7.35\times10^7~(2_{11})$ & $3.55\times10^7~(2_{11})$ \\ 
& $6.02\times10^8~(3_{13})$ & $3.35\times10^8~(3_{13})$ & $3.35\times10^8~(3_{13})$ \\ 
& $3.00\times10^9~(3_{12})$ & $3.00\times10^9~(3_{12})$ & $3.00\times10^9~(3_{12})$ \\ 
& $3.00\times10^9~(4_{14})$ & $3.00\times10^9~(4_{14})$ & $3.00\times10^9~(4_{14})$ \\ 
\hline 
$\rm pH_2D^+$ & $X=10^{-11}$ & $X=10^{-10}$ & $X=10^{-9}$ \\ 
\hline 
& $2.60\times10^7~(1_{01})$ & $8.80\times10^6~(1_{01})$ & $8.80\times10^6~(1_{01})$ \\ 
& $1.44\times10^8~(2_{02})$ & $1.04\times10^8~(2_{02})$ & $1.04\times10^8~(2_{02})$ \\ 
& $3.00\times10^9~(3_{03})$ & $3.00\times10^9~(3_{03})$ & $3.00\times10^9~(3_{03})$ \\ 
& $3.00\times10^9~(4_{04})$ & $3.00\times10^9~(4_{04})$ & $3.00\times10^9~(4_{04})$ \\ 
& $8.15\times10^7~(2_{21})$ & $5.69\times10^7~(2_{21})$ & $5.69\times10^7~(2_{21})$ \\ 
& $8.15\times10^7~(2_{20})$ & $6.15\times10^7~(2_{20})$ & $6.15\times10^7~(2_{20})$ \\ 
& $3.00\times10^9~(3_{22})$ & $3.00\times10^9~(3_{22})$ & $3.00\times10^9~(3_{22})$ \\ 
& $3.00\times10^9~(3_{21})$ & $3.00\times10^9~(3_{21})$ & $3.00\times10^9~(3_{21})$ \\ 
\hline 
$\rm oD_2H^+$ & $X=10^{-11}$ & $X=10^{-10}$ & $X=10^{-9}$ \\ 
\hline 
& $1.94\times10^7~(1_{11})$ & $1.13\times10^7~(1_{11})$ & $1.13\times10^7~(1_{11})$ \\ 
& $2.60\times10^7~(2_{02})$ & $1.47\times10^7~(2_{02})$ & $1.47\times10^7~(2_{02})$ \\ 
& $1.94\times10^7~(2_{11})$ & $1.47\times10^7~(2_{11})$ & $1.47\times10^7~(2_{11})$ \\ 
& $2.32\times10^8~(2_{20})$ & $1.77\times10^8~(2_{20})$ & $1.77\times10^8~(2_{20})$ \\ 
& $1.44\times10^8~(3_{13})$ & $1.44\times10^8~(3_{13})$ & $1.44\times10^8~(3_{13})$ \\ 
& $6.02\times10^8~(3_{22})$ & $6.02\times10^8~(3_{22})$ & $6.02\times10^8~(3_{22})$ \\ 
& $3.35\times10^8~(4_{04})$ & $3.35\times10^8~(4_{04})$ & $3.35\times10^8~(4_{04})$ \\ 
\hline 
$\rm pD_2H^+$ & $X=10^{-11}$ & $X=10^{-10}$ & $X=10^{-9}$ \\ 
\hline 
& $2.42\times10^6~(1_{10})$ & $1.67\times10^6~(1_{10})$ & $1.67\times10^6~(1_{10})$ \\ 
& $3.55\times10^7~(2_{12})$ & $1.94\times10^7~(2_{12})$ & $1.94\times10^7~(2_{12})$ \\ 
& $1.77\times10^8~(2_{21})$ & $1.21\times10^8~(2_{21})$ & $1.21\times10^8~(2_{21})$ \\ 
& $1.13\times10^7~(3_{03})$ & $8.80\times10^6~(3_{03})$ & $8.80\times10^6~(3_{03})$ \\ 
& $3.00\times10^9~(3_{12})$ & $3.00\times10^9~(3_{12})$ & $3.00\times10^9~(3_{12})$ \\ 
& $6.02\times10^8~(3_{21})$ & $6.02\times10^8~(3_{21})$ & $6.02\times10^8~(3_{21})$ \\ 
& $6.02\times10^8~(4_{14})$ & $6.02\times10^8~(4_{14})$ & $6.02\times10^8~(4_{14})$ \\ 
\hline 
\end{tabular}
\begin{tabular}{c c c c}
\hline \hline 
$\rm oH_2D^+$ & $X=10^{-11}$ & $X=10^{-10}$ & $X=10^{-9}$ \\ 
\hline 
& $5.48\times10^5~(1_{10})$ & $4.75\times10^5~(1_{10})$ & $3.62\times10^5~(1_{10})$ \\ 
& $6.70\times10^7~(2_{12})$ & $3.55\times10^7~(2_{12})$ & $1.13\times10^7~(2_{12})$ \\ 
& $1.77\times10^8~(2_{11})$ & $6.70\times10^7~(2_{11})$ & $2.60\times10^7~(2_{11})$ \\ 
& $6.02\times10^8~(3_{13})$ & $3.35\times10^8~(3_{13})$ & $2.32\times10^8~(3_{13})$ \\ 
& $3.00\times10^9~(3_{12})$ & $3.00\times10^9~(3_{12})$ & $3.00\times10^9~(3_{12})$ \\ 
& $3.00\times10^9~(4_{14})$ & $3.00\times10^9~(4_{14})$ & $3.00\times10^9~(4_{14})$ \\ 
\hline 
$\rm pH_2D^+$ & $X=10^{-11}$ & $X=10^{-10}$ & $X=10^{-9}$ \\ 
\hline 
& $2.60\times10^7~(1_{01})$ & $1.13\times10^7~(1_{01})$ & $3.59\times10^6~(1_{01})$ \\ 
& $1.44\times10^8~(2_{02})$ & $7.35\times10^7~(2_{02})$ & $3.55\times10^7~(2_{02})$ \\ 
& $3.00\times10^9~(3_{03})$ & $3.00\times10^9~(3_{03})$ & $6.02\times10^8~(3_{03})$ \\ 
& $3.00\times10^9~(4_{04})$ & $3.00\times10^9~(4_{04})$ & $3.00\times10^9~(4_{04})$ \\ 
& $9.13\times10^7~(2_{21})$ & $5.29\times10^7~(2_{21})$ & $2.60\times10^7~(2_{21})$ \\ 
& $9.13\times10^7~(2_{20})$ & $5.69\times10^7~(2_{20})$ & $2.60\times10^7~(2_{20})$ \\ 
& $3.00\times10^9~(3_{22})$ & $3.00\times10^9~(3_{22})$ & $3.00\times10^9~(3_{22})$ \\ 
& $3.00\times10^9~(3_{21})$ & $3.00\times10^9~(3_{21})$ & $3.00\times10^9~(3_{21})$ \\ 
\hline 
$\rm oD_2H^+$ & $X=10^{-11}$ & $X=10^{-10}$ & $X=10^{-9}$ \\ 
\hline 
& $1.94\times10^7~(1_{11})$ & $1.13\times10^7~(1_{11})$ & $3.59\times10^6~(1_{11})$ \\ 
& $2.60\times10^7~(2_{02})$ & $1.47\times10^7~(2_{02})$ & $8.80\times10^6~(2_{02})$ \\ 
& $1.94\times10^7~(2_{11})$ & $1.47\times10^7~(2_{11})$ & $8.80\times10^6~(2_{11})$ \\ 
& $2.32\times10^8~(2_{20})$ & $1.44\times10^8~(2_{20})$ & $6.15\times10^7~(2_{20})$ \\ 
& $1.44\times10^8~(3_{13})$ & $1.44\times10^8~(3_{13})$ & $1.04\times10^8~(3_{13})$ \\ 
& $6.02\times10^8~(3_{22})$ & $6.02\times10^8~(3_{22})$ & $6.02\times10^8~(3_{22})$ \\ 
& $3.35\times10^8~(4_{04})$ & $3.35\times10^8~(4_{04})$ & $3.35\times10^8~(4_{04})$ \\ 
\hline 
$\rm pD_2H^+$ & $X=10^{-11}$ & $X=10^{-10}$ & $X=10^{-9}$ \\ 
\hline 
& $2.42\times10^6~(1_{10})$ & $2.00\times10^6~(1_{10})$ & $1.19\times10^6~(1_{10})$ \\ 
& $3.55\times10^7~(2_{12})$ & $1.94\times10^7~(2_{12})$ & $6.93\times10^6~(2_{12})$ \\ 
& $1.77\times10^8~(2_{21})$ & $1.04\times10^8~(2_{21})$ & $4.94\times10^7~(2_{21})$ \\ 
& $1.47\times10^7~(3_{03})$ & $8.80\times10^6~(3_{03})$ & $3.59\times10^6~(3_{03})$ \\ 
& $3.00\times10^9~(3_{12})$ & $3.00\times10^9~(3_{12})$ & $3.00\times10^9~(3_{12})$ \\ 
& $6.02\times10^8~(3_{21})$ & $6.02\times10^8~(3_{21})$ & $6.02\times10^8~(3_{21})$ \\ 
& $6.02\times10^8~(4_{14})$ & $6.02\times10^8~(4_{14})$ & $6.02\times10^8~(4_{14})$ \\ 
\hline 
\end{tabular}
\begin{longtable}{cccccccccc}
\caption{Ground state-to-species rate coefficients for the $\rm H_3^+ + H_2$ system calculated from the state-to-state data by \citet{Hugo09}. The fit parameters $\alpha$, $\beta$, and $\gamma$ correspond to the modified Arrhenius rate law $k = \alpha \, (T/300)^\beta \, \exp(-\gamma/T)$. The fit is valid in the temperature range 5-50\,K. Reactions forbidden by spin selection rules and identity reactions were omitted. The notation $a(b)$ denotes $a\times10^b$.}\\
\hline\hline
\centering

& & Chemical reaction & & & & $\alpha$ & $\beta$ & $\gamma$ \\ \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
& & Chemical reaction & & & & $\alpha$ & $\beta$ & $\gamma$ \\ \hline
\endhead
$\rm pH_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm oH_2  $ & & 6.29(-10) & $-0.27$ & $174.90$ \\ 
$\rm pH_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm oH_2  $ & & 5.27(-10) & $-0.11$ & $203.05$ \\ 
$\rm pH_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm pH_2  $ & & 2.06(-10) & $-0.15$ & $0.73$ \\ 
$\rm pH_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm pH_2  $ & & 1.87(-10) & $-0.24$ & $1.36$ \\ 
$\rm pH_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm oH_2  $ & & 5.85(-10) & $-0.16$ & $35.24$ \\ 
$\rm pH_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm HD    $ & & 6.31(-11) & $0.06$ & $30.92$ \\ 
$\rm pH_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm pH_2  $ & & 1.49(-10) & $-0.29$ & $1.65$ \\ 
$\rm pH_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm oH_2  $ & & 2.72(-10) & $-0.24$ & $2.92$ \\ 
$\rm pH_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm pH_2  $ & & 3.97(-10) & $-0.17$ & $0.36$ \\ 
$\rm pH_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oH_2  $ & & 6.29(-10) & $0.01$ & $26.53$ \\ 
$\rm pH_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm HD    $ & & 3.89(-10) & $0.05$ & $-0.94$ \\ 
$\rm pH_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm HD    $ & & 4.75(-10) & $-0.03$ & $0.18$ \\ 
$\rm pH_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm pH_2  $ & & 2.71(-10) & $-0.05$ & $0.35$ \\ 
$\rm pH_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oH_2  $ & & 4.22(-10) & $0.02$ & $0.51$ \\ 
$\rm pH_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm HD    $ & & 5.04(-10) & $0.21$ & $-1.36$ \\ 
$\rm pH_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm HD    $ & & 5.10(-10) & $0.32$ & $-3.11$ \\ 
$\rm pH_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pH_2  $ & & 2.88(-10) & $-0.22$ & $1.65$ \\ 
$\rm pH_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oH_2  $ & & 4.27(-10) & $-0.10$ & $1.05$ \\ 
$\rm oH_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm oH_2  $ & & 1.19(-09) & $0.04$ & $129.07$ \\ 
$\rm oH_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm oH_2  $ & & 5.24(-10) & $-0.40$ & $182.18$ \\ 
$\rm oH_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm pH_2  $ & & 1.28(-10) & $0.08$ & $-0.65$ \\ 
$\rm oH_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm oH_2  $ & & 4.12(-10) & $0.02$ & $-0.45$ \\ 
$\rm oH_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm pH_2  $ & & 9.69(-11) & $0.00$ & $-0.17$ \\ 
$\rm oH_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm HD    $ & & 4.80(-11) & $0.23$ & $-2.73$ \\ 
$\rm oH_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm oH_2  $ & & 1.61(-10) & $-0.02$ & $-0.38$ \\ 
$\rm oH_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm pH_2  $ & & 1.85(-10) & $-0.07$ & $0.17$ \\ 
$\rm oH_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oH_2  $ & & 1.14(-09) & $0.01$ & $0.32$ \\ 
$\rm oH_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm HD    $ & & 9.10(-10) & $0.05$ & $-0.44$ \\ 
$\rm oH_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oH_2  $ & & 6.51(-10) & $-0.06$ & $0.49$ \\ 
$\rm oH_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm HD    $ & & 1.18(-09) & $0.32$ & $-0.54$ \\ 
$\rm oH_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oH_2  $ & & 6.29(-10) & $-0.21$ & $1.05$ \\ 
$\rm pH_2D^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm HD    $ & & 4.10(-10) & $0.54$ & $203.23$ \\ 
$\rm pH_2D^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oH_2  $ & & 7.88(-10) & $-0.27$ & $268.03$ \\ 
$\rm pH_2D^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm HD    $ & & 1.44(-10) & $0.08$ & $54.29$ \\ 
$\rm pH_2D^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm HD    $ & & 1.14(-10) & $0.16$ & $89.94$ \\ 
$\rm pH_2D^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm pH_2  $ & & 9.31(-10) & $-0.14$ & $1.44$ \\ 
$\rm pH_2D^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oH_2  $ & & 6.54(-10) & $0.00$ & $90.28$ \\ 
$\rm pH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm pD_2  $ & & 1.15(-11) & $0.41$ & $220.03$ \\ 
$\rm pH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm oD_2  $ & & 6.41(-12) & $-0.39$ & $161.32$ \\ 
$\rm pH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm HD    $ & & 4.30(-10) & $0.25$ & $82.91$ \\ 
$\rm pH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm pH_2  $ & & 2.20(-10) & $-0.27$ & $2.04$ \\ 
$\rm pH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oH_2  $ & & 1.35(-10) & $-0.17$ & $35.71$ \\ 
$\rm pH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pH_2  $ & & 5.23(-10) & $-0.15$ & $1.77$ \\ 
$\rm pH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oH_2  $ & & 2.72(-10) & $0.15$ & $-2.05$ \\ 
$\rm pH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm oD_2  $ & & 3.79(-11) & $-0.10$ & $-0.12$ \\ 
$\rm pH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm HD    $ & & 7.15(-10) & $0.02$ & $-0.41$ \\ 
$\rm pH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm HD    $ & & 5.42(-10) & $0.00$ & $0.82$ \\ 
$\rm pH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm pH_2  $ & & 9.78(-12) & $-0.23$ & $1.57$ \\ 
$\rm pH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm pH_2  $ & & 8.83(-11) & $-0.20$ & $0.82$ \\ 
$\rm pH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm pD_2  $ & & 4.34(-11) & $0.38$ & $80.57$ \\ 
$\rm pH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm HD    $ & & 2.40(-10) & $-0.02$ & $-0.37$ \\ 
$\rm pH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm HD    $ & & 1.05(-09) & $0.14$ & $-0.76$ \\ 
$\rm pH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm pH_2  $ & & 9.32(-11) & $-0.38$ & $2.71$ \\ \hline \\
$\rm pH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm pH_2  $ & & 9.32(-11) & $-0.23$ & $2.43$ \\
$\rm oH_2D^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm HD    $ & & 1.61(-10) & $0.16$ & $135.79$ \\ 
$\rm oH_2D^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm HD    $ & & 6.89(-11) & $-0.33$ & $192.62$ \\ 
$\rm oH_2D^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm oH_2  $ & & 5.13(-10) & $-0.04$ & $83.43$ \\ 
$\rm oH_2D^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oH_2  $ & & 6.08(-10) & $-0.07$ & $177.13$ \\ 
$\rm oH_2D^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm HD    $ & & 5.39(-11) & $0.07$ & $-1.66$ \\ 
$\rm oH_2D^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm HD    $ & & 1.35(-10) & $-0.08$ & $7.03$ \\ 
$\rm oH_2D^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm pH_2  $ & & 7.48(-11) & $-0.04$ & $-0.55$ \\ 
$\rm oH_2D^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm oH_2  $ & & 1.40(-10) & $-0.07$ & $-0.10$ \\ 
$\rm oH_2D^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm pH_2  $ & & 1.63(-10) & $-0.12$ & $0.45$ \\ 
$\rm oH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm pD_2  $ & & 2.57(-12) & $0.02$ & $149.17$ \\ 
$\rm oH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm oD_2  $ & & 2.47(-12) & $-0.23$ & $68.52$ \\ 
$\rm oH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm pD_2  $ & & 7.61(-12) & $0.12$ & $176.79$ \\ 
$\rm oH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm oD_2  $ & & 5.41(-12) & $-0.39$ & $105.46$ \\ 
$\rm oH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm HD    $ & & 1.19(-10) & $0.14$ & $-1.82$ \\ 
$\rm oH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm pH_2  $ & & 4.87(-11) & $-0.12$ & $1.40$ \\ 
$\rm oH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oH_2  $ & & 2.47(-10) & $-0.08$ & $0.21$ \\ 
$\rm oH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pH_2  $ & & 1.01(-10) & $-0.17$ & $1.55$ \\ 
$\rm oH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oH_2  $ & & 5.03(-10) & $-0.02$ & $-0.39$ \\ 
$\rm oH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oD_2  $ & & 6.80(-11) & $0.23$ & $-2.02$ \\ 
$\rm oH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm HD    $ & & 6.09(-10) & $-0.04$ & $0.55$ \\ 
$\rm oH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm HD    $ & & 5.18(-10) & $-0.01$ & $-0.31$ \\ 
$\rm oH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm oH_2  $ & & 1.47(-11) & $-0.00$ & $-0.51$ \\ 
$\rm oH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm oH_2  $ & & 1.25(-10) & $-0.02$ & $0.49$ \\ 
$\rm oH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm pD_2  $ & & 4.85(-11) & $0.11$ & $86.31$ \\ 
$\rm oH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm HD    $ & & 2.77(-10) & $0.00$ & $-0.38$ \\ 
$\rm oH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm HD    $ & & 9.27(-10) & $0.03$ & $0.27$ \\ 
$\rm oH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm oH_2  $ & & 9.09(-11) & $-0.25$ & $0.75$ \\ 
$\rm oH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm oH_2  $ & & 6.40(-11) & $-0.09$ & $-0.05$ \\ 
$\rm pD_2H^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm pD_2  $ & & 2.47(-11) & $-0.20$ & $381.35$ \\ 
$\rm pD_2H^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm HD    $ & & 5.27(-10) & $0.36$ & $126.59$ \\ 
$\rm pD_2H^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm HD    $ & & 5.84(-10) & $0.28$ & $219.32$ \\ 
$\rm pD_2H^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oH_2  $ & & 3.47(-10) & $-0.58$ & $188.14$ \\ 
$\rm pD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm pD_2  $ & & 9.02(-12) & $-0.11$ & $207.77$ \\ 
$\rm pD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm pD_2  $ & & 1.85(-11) & $-0.38$ & $250.37$ \\ 
$\rm pD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm HD    $ & & 1.64(-10) & $0.34$ & $-1.66$ \\ 
$\rm pD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm HD    $ & & 7.80(-10) & $0.14$ & $52.07$ \\ 
$\rm pD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm pH_2  $ & & 1.75(-10) & $-0.21$ & $1.38$ \\ 
$\rm pD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm pD_2  $ & & 2.88(-11) & $0.34$ & $139.77$ \\ 
$\rm pD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm oD_2  $ & & 1.47(-11) & $0.15$ & $53.58$ \\ 
$\rm pD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm pD_2  $ & & 1.61(-10) & $0.57$ & $212.61$ \\ 
$\rm pD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oD_2  $ & & 5.26(-11) & $0.12$ & $141.51$ \\ 
$\rm pD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm HD    $ & & 6.58(-10) & $0.29$ & $-0.96$ \\ 
$\rm pD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm pH_2  $ & & 7.74(-12) & $-0.27$ & $1.86$ \\ 
$\rm pD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm oH_2  $ & & 2.13(-11) & $-0.28$ & $1.90$ \\ 
$\rm pD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm pH_2  $ & & 6.50(-11) & $-0.22$ & $1.31$ \\ 
$\rm pD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm oH_2  $ & & 2.18(-10) & $-0.23$ & $2.76$ \\ 
$\rm pD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oD_2  $ & & 5.56(-11) & $0.03$ & $-0.20$ \\ 
$\rm pD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pD_2  $ & & 1.01(-10) & $0.36$ & $-0.40$ \\ 
$\rm pD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oD_2  $ & & 1.80(-10) & $0.10$ & $0.25$ \\ 
$\rm pD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm HD    $ & & 7.29(-11) & $-0.08$ & $-0.26$ \\ 
$\rm pD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm HD    $ & & 6.63(-10) & $-0.09$ & $0.78$ \\ 
$\rm pD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm pD_2  $ & & 4.84(-11) & $0.14$ & $83.39$ \\ 
$\rm pD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pD_2  $ & & 2.42(-10) & $0.47$ & $27.19$ \\ 
$\rm pD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oD_2  $ & & 1.67(-10) & $0.26$ & $1.16$ \\ 
$\rm pD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm HD    $ & & 5.55(-11) & $-0.13$ & $1.40$ \\ 
$\rm pD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm HD    $ & & 2.56(-10) & $-0.06$ & $0.74$ \\ 
$\rm pD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm HD    $ & & 5.84(-10) & $-0.11$ & $0.51$ \\ 
$\rm oD_2H^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm oD_2  $ & & 3.30(-11) & $0.63$ & $305.00$ \\ 
$\rm oD_2H^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm HD    $ & & 4.11(-10) & $0.13$ & $189.54$ \\ \hline \\
$\rm oD_2H^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm HD    $ & & 8.31(-10) & $0.64$ & $253.42$ \\ 
$\rm oD_2H^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oH_2  $ & & 3.28(-10) & $-0.24$ & $181.12$ \\ 
$\rm oD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm oD_2  $ & & 5.33(-12) & $-0.12$ & $166.57$ \\ 
$\rm oD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm oD_2  $ & & 1.03(-11) & $-0.37$ & $205.33$ \\ 
$\rm oD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm HD    $ & & 1.27(-10) & $0.23$ & $12.37$ \\ 
$\rm oD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm HD    $ & & 8.41(-10) & $0.11$ & $101.33$ \\ 
$\rm oD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pH_2  $ & & 2.94(-10) & $-0.15$ & $1.13$ \\ 
$\rm oD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm pD_2  $ & & 2.42(-11) & $1.11$ & $158.60$ \\ 
$\rm oD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm oD_2  $ & & 2.64(-11) & $0.17$ & $102.45$ \\ 
$\rm oD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm pD_2  $ & & 2.97(-11) & $-0.21$ & $294.12$ \\ 
$\rm oD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oD_2  $ & & 1.10(-10) & $0.36$ & $181.35$ \\ 
$\rm oD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm HD    $ & & 2.89(-10) & $-0.00$ & $48.46$ \\ 
$\rm oD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm pH_2  $ & & 8.51(-11) & $-0.20$ & $1.88$ \\ 
$\rm oD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm oH_2  $ & & 1.33(-10) & $-0.19$ & $1.77$ \\ 
$\rm oD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm pH_2  $ & & 5.61(-11) & $-0.29$ & $2.55$ \\ 
$\rm oD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm oH_2  $ & & 1.45(-10) & $-0.29$ & $2.38$ \\ 
$\rm oD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm pD_2  $ & & 4.45(-11) & $0.08$ & $49.87$ \\ 
$\rm oD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oD_2  $ & & 1.54(-10) & $-0.09$ & $0.14$ \\ 
$\rm oD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oD_2  $ & & 1.31(-10) & $0.08$ & $-1.29$ \\ 
$\rm oD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm HD    $ & & 4.12(-11) & $-0.22$ & $1.18$ \\ 
$\rm oD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm HD    $ & & 2.18(-10) & $-0.10$ & $0.13$ \\ 
$\rm oD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm HD    $ & & 6.51(-10) & $-0.00$ & $1.01$ \\ 
$\rm oD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm pD_2  $ & & 6.58(-11) & $0.08$ & $136.47$ \\ 
$\rm oD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oD_2  $ & & 7.59(-11) & $-0.01$ & $51.52$ \\ 
$\rm oD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pD_2  $ & & 1.21(-10) & $0.62$ & $72.62$ \\ 
$\rm oD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm HD    $ & & 5.71(-10) & $-0.01$ & $0.04$ \\ 
$\rm oD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm HD    $ & & 5.04(-10) & $-0.06$ & $1.06$ \\ 
$\rm pD_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm pD_2  $ & & 2.90(-10) & $0.31$ & $365.32$ \\ 
$\rm pD_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm HD    $ & & 2.00(-09) & $0.13$ & $219.55$ \\ 
$\rm pD_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm pD_2  $ & & 3.50(-10) & $0.17$ & $279.17$ \\ 
$\rm pD_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm HD    $ & & 1.61(-09) & $0.00$ & $52.33$ \\ 
$\rm pD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm pD_2  $ & & 6.10(-10) & $0.70$ & $205.08$ \\ 
$\rm pD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oD_2  $ & & 2.34(-10) & $0.04$ & $143.00$ \\ 
$\rm pD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pD_2  $ & & 4.68(-10) & $0.95$ & $151.05$ \\ 
$\rm pD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm HD    $ & & 1.02(-09) & $0.12$ & $-1.12$ \\ 
$\rm pD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm pD_2  $ & & 6.58(-10) & $0.15$ & $-1.81$ \\ 
$\rm pD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm oD_2  $ & & 4.64(-10) & $-0.01$ & $0.72$ \\ 
$\rm pD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm pD_2  $ & & 1.61(-10) & $-0.44$ & $27.64$ \\ 
$\rm pD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm pD_2  $ & & 6.40(-10) & $0.09$ & $67.66$ \\ 
$\rm pD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm oD_2  $ & & 4.51(-10) & $-0.13$ & $0.45$ \\ 
$\rm mD_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm oD_2  $ & & 2.33(-10) & $0.38$ & $327.67$ \\ 
$\rm mD_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm HD    $ & & 1.49(-09) & $0.22$ & $238.00$ \\ 
$\rm mD_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oD_2  $ & & 2.30(-10) & $0.21$ & $253.72$ \\ 
$\rm mD_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm HD    $ & & 1.54(-09) & $0.01$ & $65.35$ \\ 
$\rm mD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oD_2  $ & & 8.88(-11) & $-0.21$ & $215.54$ \\ 
$\rm mD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pD_2  $ & & 1.66(-10) & $0.59$ & $229.82$ \\ 
$\rm mD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oD_2  $ & & 2.88(-10) & $0.02$ & $155.91$ \\ 
$\rm mD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm HD    $ & & 5.22(-10) & $-0.07$ & $47.42$ \\ 
$\rm mD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm oD_2  $ & & 3.73(-11) & $-0.34$ & $2.64$ \\ 
$\rm mD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm oD_2  $ & & 1.64(-10) & $0.06$ & $-1.24$ \\ 
$\rm mD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm pD_2  $ & & 1.29(-10) & $0.10$ & $44.35$ \\ 
$\rm mD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm oD_2  $ & & 8.88(-10) & $0.15$ & $-0.95$ \\ 
$\rm mD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm pD_2  $ & & 1.16(-10) & $-0.26$ & $86.93$ \\ 
$\rm mD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm pD_2  $ & & 1.77(-10) & $0.05$ & $129.67$ \\ 
$\rm mD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm oD_2  $ & & 5.00(-10) & $-0.14$ & $47.58$ \\ 
$\rm oD_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm pD_2  $ & & 2.91(-10) & $1.12$ & $343.21$ \\ 
$\rm oD_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm oD_2  $ & & 4.63(-11) & $-0.58$ & $322.57$ \\ 
$\rm oD_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm HD    $ & & 1.29(-09) & $0.34$ & $222.77$ \\ 
$\rm oD_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm HD    $ & & 9.42(-10) & $0.33$ & $176.04$ \\ 
$\rm oD_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm pD_2  $ & & 1.92(-10) & $0.26$ & $292.50$ \\ \hline \\
$\rm oD_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oD_2  $ & & 1.31(-10) & $0.33$ & $199.48$ \\ 
$\rm oD_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm HD    $ & & 8.00(-10) & $-0.05$ & $66.26$ \\ 
$\rm oD_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm HD    $ & & 5.18(-10) & $-0.18$ & $19.08$ \\ 
$\rm oD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm pD_2  $ & & 9.64(-11) & $-0.40$ & $264.67$ \\ 
$\rm oD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oD_2  $ & & 1.66(-10) & $0.02$ & $159.79$ \\ 
$\rm oD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pD_2  $ & & 2.53(-10) & $0.59$ & $183.51$ \\ 
$\rm oD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oD_2  $ & & 2.23(-10) & $0.41$ & $94.92$ \\ 
$\rm oD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm HD    $ & & 5.52(-11) & $-0.25$ & $18.88$ \\ 
$\rm oD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm HD    $ & & 2.35(-10) & $-0.02$ & $-0.07$ \\ 
$\rm oD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm pD_2  $ & & 3.31(-11) & $-0.23$ & $18.23$ \\ 
$\rm oD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm oD_2  $ & & 4.16(-11) & $-0.03$ & $-0.00$ \\ 
$\rm oD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm pD_2  $ & & 3.59(-11) & $-0.09$ & $0.54$ \\ 
$\rm oD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm oD_2  $ & & 2.85(-10) & $0.70$ & $-6.02$ \\ 
$\rm oD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm oD_2  $ & & 4.91(-10) & $-0.08$ & $0.61$ \\ 
$\rm oD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm pD_2  $ & & 1.96(-11) & $-0.13$ & $101.55$ \\ 
$\rm oD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm oD_2  $ & & 3.00(-11) & $-0.42$ & $19.93$ \\ 
$\rm oD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm pD_2  $ & & 1.49(-10) & $-0.37$ & $43.42$ \\ 
$\rm oD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm oD_2  $ & & 1.71(-10) & $-0.20$ & $1.46$ \\ 
$\rm oD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm pD_2  $ & & 3.58(-10) & $0.10$ & $81.75$ \\
\hline
\label{tabb1}
\end{longtable}

\newpage

\begin{longtable}{cccccccccc}
\caption{Species-to-species rate coefficients for the $\rm H_3^+ + H_2$ system calculated from the state-to-state data by \citet{Hugo09}. The fit parameters $\alpha$, $\beta$, and $\gamma$ correspond to the modified Arrhenius rate law $k = \alpha \, (T/300)^\beta \, \exp(-\gamma/T)$. The fit is valid in the temperature range 5-50\,K, and for a range of medium densities limited by the critical density (see the main text). Reactions forbidden by spin selection rules and identity reactions were omitted. The notation $a(b)$ denotes $a\times10^b$.}\\
\hline\hline
\centering
& & Chemical reaction & & & & $\alpha$ & $\beta$ & $\gamma$ \\ \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
& & Chemical reaction & & & & $\alpha$ & $\beta$ & $\gamma$ \\ \hline
\endhead
$\rm pH_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm oH_2  $ & & 1.42(-09) & $-0.37$ & $177.24$ \\ 
$\rm pH_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm oH_2  $ & & 8.14(-10) & $-0.74$ & $227.61$ \\ 
$\rm pH_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm pH_2  $ & & 1.93(-10) & $-0.18$ & $1.03$ \\ 
$\rm pH_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm pH_2  $ & & 1.75(-10) & $-0.27$ & $1.66$ \\ 
$\rm pH_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm oH_2  $ & & 5.89(-10) & $-0.17$ & $35.67$ \\ 
$\rm pH_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm HD    $ & & 1.79(-10) & $0.59$ & $23.32$ \\ 
$\rm pH_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm pH_2  $ & & 1.17(-10) & $-0.39$ & $2.70$ \\ 
$\rm pH_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm oH_2  $ & & 2.51(-10) & $-0.27$ & $3.27$ \\ 
$\rm pH_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm pH_2  $ & & 2.94(-10) & $-0.30$ & $1.67$ \\ 
$\rm pH_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oH_2  $ & & 1.22(-09) & $0.33$ & $22.40$ \\ 
$\rm pH_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm HD    $ & & 4.00(-10) & $0.06$ & $-1.07$ \\ 
$\rm pH_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm HD    $ & & 4.70(-10) & $-0.03$ & $0.24$ \\ 
$\rm pH_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm pH_2  $ & & 2.62(-10) & $-0.06$ & $0.51$ \\ 
$\rm pH_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oH_2  $ & & 4.10(-10) & $0.00$ & $0.67$ \\ 
$\rm pH_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm HD    $ & & 5.33(-10) & $0.24$ & $-1.63$ \\ 
$\rm pH_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm HD    $ & & 6.01(-10) & $0.40$ & $-3.90$ \\ 
$\rm pH_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pH_2  $ & & 2.60(-10) & $-0.26$ & $2.13$ \\ 
$\rm pH_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oH_2  $ & & 4.04(-10) & $-0.13$ & $1.32$ \\ 
$\rm oH_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm oH_2  $ & & 1.81(-09) & $0.35$ & $120.14$ \\ 
$\rm oH_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm oH_2  $ & & 8.08(-10) & $-0.08$ & $172.87$ \\ 
$\rm oH_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm pH_2  $ & & 1.28(-10) & $0.08$ & $-0.65$ \\ 
$\rm oH_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm oH_2  $ & & 4.12(-10) & $0.02$ & $-0.46$ \\ 
$\rm oH_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm pH_2  $ & & 9.72(-11) & $0.00$ & $-0.18$ \\ 
$\rm oH_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm HD    $ & & 8.09(-11) & $0.46$ & $-5.05$ \\ 
$\rm oH_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm oH_2  $ & & 1.60(-10) & $-0.02$ & $-0.37$ \\ 
$\rm oH_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm pH_2  $ & & 1.54(-10) & $-0.15$ & $0.98$ \\ 
$\rm oH_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oH_2  $ & & 1.14(-09) & $0.01$ & $0.33$ \\ 
$\rm oH_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm HD    $ & & 9.09(-10) & $0.05$ & $-0.43$ \\ 
$\rm oH_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oH_2  $ & & 6.49(-10) & $-0.06$ & $0.50$ \\ 
$\rm oH_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm HD    $ & & 1.20(-09) & $0.33$ & $-0.64$ \\ 
$\rm oH_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oH_2  $ & & 6.18(-10) & $-0.21$ & $1.14$ \\ 
$\rm pH_2D^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm HD    $ & & 7.40(-10) & $-0.17$ & $213.39$ \\ 
$\rm pH_2D^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oH_2  $ & & 2.14(-09) & $-0.80$ & $273.47$ \\ 
$\rm pH_2D^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm HD    $ & & 1.42(-10) & $-0.32$ & $57.24$ \\ 
$\rm pH_2D^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm HD    $ & & 1.21(-10) & $-0.30$ & $90.69$ \\ 
$\rm pH_2D^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm pH_2  $ & & 5.06(-10) & $-0.38$ & $3.59$ \\ 
$\rm pH_2D^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oH_2  $ & & 6.34(-10) & $-0.53$ & $93.03$ \\ 
$\rm pH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm pD_2  $ & & 1.04(-11) & $-1.45$ & $261.81$ \\ 
$\rm pH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm oD_2  $ & & 1.04(-11) & $-1.16$ & $171.05$ \\ 
$\rm pH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm HD    $ & & 8.56(-10) & $-0.10$ & $88.35$ \\ 
$\rm pH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm pH_2  $ & & 8.67(-11) & $-0.64$ & $5.32$ \\ 
$\rm pH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oH_2  $ & & 1.01(-10) & $-0.75$ & $53.20$ \\ 
$\rm pH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pH_2  $ & & 2.35(-10) & $-0.48$ & $4.82$ \\ 
$\rm pH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oH_2  $ & & 4.68(-10) & $0.35$ & $-3.54$ \\ 
$\rm pH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm oD_2  $ & & 3.43(-11) & $-0.12$ & $-0.20$ \\ 
$\rm pH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm HD    $ & & 6.90(-10) & $0.01$ & $-0.24$ \\ 
$\rm pH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm HD    $ & & 5.61(-10) & $0.01$ & $0.73$ \\ 
$\rm pH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm pH_2  $ & & 5.76(-12) & $-0.44$ & $3.28$ \\ 
$\rm pH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm pH_2  $ & & 5.75(-11) & $-0.37$ & $2.15$ \\ 
$\rm pH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm pD_2  $ & & 8.48(-11) & $0.28$ & $73.59$ \\ 
$\rm pH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm HD    $ & & 2.67(-10) & $0.02$ & $-0.74$ \\ 
$\rm pH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm HD    $ & & 1.24(-09) & $0.21$ & $-1.22$ \\ 
$\rm pH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm pH_2  $ & & 3.84(-11) & $-0.73$ & $5.72$ \\ 
$\rm pH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm pH_2  $ & & 4.65(-11) & $-0.52$ & $4.94$ \\ \hline \\
$\rm oH_2D^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm HD    $ & & 2.75(-10) & $0.00$ & $134.16$ \\ 
$\rm oH_2D^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm HD    $ & & 2.05(-10) & $-0.06$ & $170.71$ \\ 
$\rm oH_2D^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm oH_2  $ & & 7.11(-10) & $-0.18$ & $87.45$ \\ 
$\rm oH_2D^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oH_2  $ & & 1.01(-09) & $-0.36$ & $177.14$ \\ 
$\rm oH_2D^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm HD    $ & & 7.89(-11) & $0.27$ & $-3.90$ \\ 
$\rm oH_2D^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm HD    $ & & 1.34(-10) & $-0.09$ & $6.68$ \\ 
$\rm oH_2D^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm pH_2  $ & & 7.50(-11) & $-0.01$ & $-1.20$ \\ 
$\rm oH_2D^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm oH_2  $ & & 1.44(-10) & $-0.04$ & $-0.69$ \\ 
$\rm oH_2D^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm pH_2  $ & & 1.44(-10) & $-0.16$ & $0.57$ \\ 
$\rm oH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm pD_2  $ & & 2.64(-12) & $-1.09$ & $170.11$ \\ 
$\rm oH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm oD_2  $ & & 5.27(-12) & $-0.02$ & $63.56$ \\ 
$\rm oH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm pD_2  $ & & 5.21(-12) & $-1.48$ & $215.41$ \\ 
$\rm oH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm oD_2  $ & & 5.61(-12) & $-1.05$ & $124.66$ \\ 
$\rm oH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm HD    $ & & 1.72(-10) & $0.31$ & $-3.57$ \\ 
$\rm oH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm pH_2  $ & & 3.29(-11) & $-0.29$ & $3.05$ \\ 
$\rm oH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oH_2  $ & & 2.03(-10) & $-0.15$ & $0.71$ \\ 
$\rm oH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pH_2  $ & & 6.27(-11) & $-0.37$ & $3.48$ \\ 
$\rm oH_2D^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oH_2  $ & & 4.67(-10) & $-0.03$ & $-0.37$ \\ 
$\rm oH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oD_2  $ & & 8.06(-11) & $0.30$ & $-2.45$ \\ 
$\rm oH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm HD    $ & & 5.85(-10) & $-0.05$ & $0.66$ \\ 
$\rm oH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm HD    $ & & 5.14(-10) & $-0.01$ & $-0.42$ \\ 
$\rm oH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm oH_2  $ & & 1.37(-11) & $-0.03$ & $-0.22$ \\ 
$\rm oH_2D^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm oH_2  $ & & 1.10(-10) & $-0.09$ & $1.37$ \\ 
$\rm oH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm pD_2  $ & & 1.14(-10) & $0.27$ & $83.43$ \\ 
$\rm oH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm HD    $ & & 2.66(-10) & $-0.02$ & $-0.14$ \\ 
$\rm oH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm HD    $ & & 9.31(-10) & $0.02$ & $0.31$ \\ 
$\rm oH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm oH_2  $ & & 7.27(-11) & $-0.32$ & $1.17$ \\ 
$\rm oH_2D^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm oH_2  $ & & 5.98(-11) & $-0.10$ & $-0.23$ \\ 
$\rm pD_2H^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm pD_2  $ & & 7.42(-11) & $-0.86$ & $394.53$ \\ 
$\rm pD_2H^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm HD    $ & & 1.01(-09) & $0.25$ & $123.29$ \\ 
$\rm pD_2H^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm HD    $ & & 1.59(-09) & $0.09$ & $214.73$ \\ 
$\rm pD_2H^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oH_2  $ & & 8.80(-10) & $-0.55$ & $179.84$ \\ 
$\rm pD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm pD_2  $ & & 1.52(-11) & $-0.57$ & $213.77$ \\ 
$\rm pD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm pD_2  $ & & 2.86(-11) & $-1.00$ & $256.20$ \\ 
$\rm pD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm HD    $ & & 1.87(-10) & $0.35$ & $-1.16$ \\ 
$\rm pD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm HD    $ & & 1.04(-09) & $0.13$ & $48.21$ \\ 
$\rm pD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm pH_2  $ & & 1.32(-10) & $-0.30$ & $2.00$ \\ 
$\rm pD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm pD_2  $ & & 4.13(-11) & $-0.62$ & $161.34$ \\ 
$\rm pD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm oD_2  $ & & 2.10(-11) & $-0.08$ & $60.78$ \\ 
$\rm pD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm pD_2  $ & & 1.46(-10) & $-1.20$ & $256.64$ \\ 
$\rm pD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oD_2  $ & & 5.75(-11) & $-0.94$ & $162.01$ \\ 
$\rm pD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm HD    $ & & 8.96(-10) & $0.40$ & $-1.70$ \\ 
$\rm pD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm pH_2  $ & & 3.85(-12) & $-0.54$ & $4.06$ \\ 
$\rm pD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm oH_2  $ & & 1.27(-11) & $-0.47$ & $3.28$ \\ 
$\rm pD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm pH_2  $ & & 3.46(-11) & $-0.47$ & $3.44$ \\ 
$\rm pD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm oH_2  $ & & 1.26(-10) & $-0.46$ & $4.90$ \\ 
$\rm pD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oD_2  $ & & 5.69(-11) & $0.04$ & $-0.31$ \\ 
$\rm pD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pD_2  $ & & 1.30(-10) & $0.42$ & $-0.27$ \\ 
$\rm pD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oD_2  $ & & 2.16(-10) & $0.18$ & $-0.50$ \\ 
$\rm pD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm HD    $ & & 6.88(-11) & $-0.09$ & $-0.46$ \\ 
$\rm pD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm HD    $ & & 5.68(-10) & $-0.15$ & $1.24$ \\ 
$\rm pD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm pD_2  $ & & 8.79(-11) & $0.09$ & $83.09$ \\ 
$\rm pD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pD_2  $ & & 5.42(-10) & $0.72$ & $19.46$ \\ 
$\rm pD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oD_2  $ & & 2.02(-10) & $0.30$ & $1.23$ \\ 
$\rm pD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm HD    $ & & 4.15(-11) & $-0.25$ & $2.60$ \\ 
$\rm pD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm HD    $ & & 2.22(-10) & $-0.12$ & $1.36$ \\ 
$\rm pD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm HD    $ & & 5.00(-10) & $-0.16$ & $0.80$ \\ 
$\rm oD_2H^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm oD_2  $ & & 2.91(-11) & $-1.40$ & $353.47$ \\ 
$\rm oD_2H^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm HD    $ & & 6.07(-10) & $-0.87$ & $203.31$ \\ 
$\rm oD_2H^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm HD    $ & & 6.16(-10) & $-1.39$ & $300.70$ \\ \hline \\
$\rm oD_2H^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oH_2  $ & & 5.34(-10) & $-1.14$ & $193.88$ \\ 
$\rm oD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_3^+$ & $\rm oD_2  $ & & 4.64(-12) & $-1.37$ & $188.25$ \\ 
$\rm oD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_3^+$ & $\rm oD_2  $ & & 6.58(-12) & $-2.06$ & $239.97$ \\ 
$\rm oD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm HD    $ & & 2.66(-10) & $0.46$ & $11.97$ \\ 
$\rm oD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm HD    $ & & 8.45(-10) & $-0.66$ & $115.31$ \\ 
$\rm oD_2H^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pH_2  $ & & 1.46(-10) & $-0.44$ & $3.82$ \\ 
$\rm oD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm pD_2  $ & & 9.97(-12) & $-1.67$ & $236.78$ \\ 
$\rm oD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm oD_2  $ & & 2.15(-11) & $-1.17$ & $139.52$ \\ 
$\rm oD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm pD_2  $ & & 3.48(-11) & $-2.28$ & $330.99$ \\ 
$\rm oD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oD_2  $ & & 7.34(-11) & $-1.78$ & $230.75$ \\ 
$\rm oD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm HD    $ & & 2.72(-10) & $-0.62$ & $69.59$ \\ 
$\rm oD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm pH_2  $ & & 2.37(-11) & $-0.74$ & $6.96$ \\ 
$\rm oD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm oH_2  $ & & 6.19(-11) & $-0.50$ & $4.40$ \\ 
$\rm oD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm pH_2  $ & & 1.53(-11) & $-0.83$ & $7.48$ \\ 
$\rm oD_2H^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm oH_2  $ & & 5.42(-11) & $-0.70$ & $6.20$ \\ 
$\rm oD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm pD_2  $ & & 3.80(-11) & $-0.62$ & $71.62$ \\ 
$\rm oD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oD_2  $ & & 1.33(-10) & $-0.15$ & $0.53$ \\ 
$\rm oD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oD_2  $ & & 1.83(-10) & $0.22$ & $-2.66$ \\ 
$\rm oD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm HD    $ & & 2.36(-11) & $-0.44$ & $3.04$ \\ 
$\rm oD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm HD    $ & & 1.89(-10) & $-0.15$ & $0.59$ \\ 
$\rm oD_2H^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm HD    $ & & 4.89(-10) & $-0.13$ & $2.34$ \\ 
$\rm oD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm pD_2  $ & & 9.14(-11) & $-0.90$ & $159.33$ \\ 
$\rm oD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oD_2  $ & & 6.93(-11) & $-0.61$ & $69.16$ \\ 
$\rm oD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pD_2  $ & & 3.00(-10) & $0.28$ & $81.83$ \\ 
$\rm oD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm HD    $ & & 4.74(-10) & $-0.09$ & $0.85$ \\ 
$\rm oD_2H^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm HD    $ & & 3.38(-10) & $-0.23$ & $2.65$ \\ 
$\rm pD_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm pD_2  $ & & 1.96(-09) & $0.68$ & $344.03$ \\ 
$\rm pD_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm HD    $ & & 3.62(-09) & $-0.39$ & $238.52$ \\ 
$\rm pD_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm pD_2  $ & & 7.22(-10) & $-0.45$ & $303.14$ \\ 
$\rm pD_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm HD    $ & & 2.64(-09) & $0.27$ & $47.76$ \\ 
$\rm pD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm pD_2  $ & & 6.50(-10) & $-0.91$ & $260.24$ \\ 
$\rm pD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oD_2  $ & & 2.31(-10) & $-1.11$ & $174.72$ \\ 
$\rm pD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pD_2  $ & & 8.52(-10) & $-0.03$ & $181.52$ \\ 
$\rm pD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm HD    $ & & 9.52(-10) & $0.08$ & $-0.75$ \\ 
$\rm pD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm pD_2  $ & & 6.56(-10) & $0.15$ & $-1.79$ \\ 
$\rm pD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm oD_2  $ & & 4.72(-10) & $-0.01$ & $0.63$ \\ 
$\rm pD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm pD_2  $ & & 1.65(-10) & $-0.42$ & $27.29$ \\ 
$\rm pD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm pD_2  $ & & 1.80(-09) & $0.59$ & $60.95$ \\ 
$\rm pD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm oD_2  $ & & 4.12(-10) & $-0.17$ & $0.87$ \\ 
$\rm mD_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm oD_2  $ & & 3.30(-10) & $-1.45$ & $390.21$ \\ 
$\rm mD_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm HD    $ & & 3.22(-09) & $-1.02$ & $274.22$ \\ 
$\rm mD_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oD_2  $ & & 2.21(-10) & $-1.80$ & $318.06$ \\ 
$\rm mD_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm HD    $ & & 5.99(-09) & $0.75$ & $52.09$ \\ 
$\rm mD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oD_2  $ & & 1.66(-10) & $-1.63$ & $258.59$ \\ 
$\rm mD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pD_2  $ & & 3.94(-10) & $-1.20$ & $294.37$ \\ 
$\rm mD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oD_2  $ & & 1.15(-09) & $-0.54$ & $182.20$ \\ 
$\rm mD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm HD    $ & & 8.30(-10) & $0.02$ & $51.36$ \\ 
$\rm mD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm oD_2  $ & & 3.27(-11) & $-0.40$ & $3.26$ \\ 
$\rm mD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm oD_2  $ & & 2.18(-10) & $0.19$ & $-2.60$ \\ 
$\rm mD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm pD_2  $ & & 2.86(-10) & $0.53$ & $36.78$ \\ 
$\rm mD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm oD_2  $ & & 8.00(-10) & $0.11$ & $-0.43$ \\ 
$\rm mD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm pD_2  $ & & 8.10(-10) & $0.89$ & $62.98$ \\ 
$\rm mD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm pD_2  $ & & 6.65(-10) & $-0.49$ & $185.75$ \\ 
$\rm mD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm oD_2  $ & & 7.07(-10) & $0.04$ & $44.78$ \\ 
$\rm oD_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm pD_2  $ & & 5.19(-10) & $-0.18$ & $382.47$ \\ 
$\rm oD_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pH_2D^+$ & $\rm oD_2  $ & & 1.64(-10) & $-0.77$ & $313.00$ \\ 
$\rm oD_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm HD    $ & & 1.80(-09) & $-0.50$ & $245.65$ \\ 
$\rm oD_3^+$ & $\rm pH_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm HD    $ & & 1.49(-09) & $-0.20$ & $185.34$ \\ 
$\rm oD_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm pD_2  $ & & 2.57(-10) & $-0.92$ & $322.22$ \\ 
$\rm oD_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oH_2D^+$ & $\rm oD_2  $ & & 1.65(-10) & $-0.46$ & $219.74$ \\ \hline \\
$\rm oD_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm HD    $ & & 6.51(-10) & $-0.60$ & $81.43$ \\ 
$\rm oD_3^+$ & $\rm oH_2  $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm HD    $ & & 5.87(-10) & $-0.13$ & $18.58$ \\ 
$\rm oD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm pD_2  $ & & 1.89(-10) & $-1.50$ & $279.68$ \\ 
$\rm oD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_2H^+$ & $\rm oD_2  $ & & 1.53(-10) & $-1.29$ & $188.29$ \\ 
$\rm oD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm pD_2  $ & & 4.05(-10) & $-0.68$ & $215.58$ \\ 
$\rm oD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm oD_2H^+$ & $\rm oD_2  $ & & 2.79(-10) & $-0.47$ & $121.84$ \\ 
$\rm oD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm HD    $ & & 3.64(-11) & $-0.47$ & $22.41$ \\ 
$\rm oD_3^+$ & $\rm HD    $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm HD    $ & & 2.10(-10) & $-0.07$ & $0.41$ \\ 
$\rm oD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm pD_2  $ & & 2.84(-11) & $-0.32$ & $19.75$ \\ 
$\rm oD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm oD_2  $ & & 4.38(-11) & $-0.00$ & $-0.31$ \\ 
$\rm oD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm pD_2  $ & & 3.67(-11) & $-0.07$ & $0.12$ \\ 
$\rm oD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm oD_2  $ & & 6.32(-10) & $1.00$ & $-8.33$ \\ 
$\rm oD_3^+$ & $\rm pD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm oD_2  $ & & 3.59(-10) & $-0.21$ & $1.79$ \\ 
$\rm oD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm pD_2  $ & & 1.88(-11) & $-0.82$ & $116.09$ \\ 
$\rm oD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm pD_3^+$ & $\rm oD_2  $ & & 1.60(-11) & $-0.72$ & $24.05$ \\ 
$\rm oD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm pD_2  $ & & 1.53(-10) & $-0.49$ & $47.95$ \\ 
$\rm oD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm mD_3^+$ & $\rm oD_2  $ & & 1.25(-10) & $-0.33$ & $2.43$ \\ 
$\rm oD_3^+$ & $\rm oD_2  $ & $\longrightarrow$  & $\rm oD_3^+$ & $\rm pD_2  $ & & 3.56(-10) & $-0.49$ & $94.40$ \\ 
\hline
\label{tabb2}
\end{longtable}
